Periodic words, common subsequences and frogs

Let $W^{(n)}$ be the $n$-letter word obtained by repeating a fixed word $W$, and let $R_n$ be a random $n$-letter word over the same alphabet. We show several results about the length of the longest common subsequence (LCS) between $W^{(n)}$ and $R_n$; in particular, we show that its expectation is $\gamma_W n-O(\sqrt{n})$ for an efficiently-computable constant $\gamma_W$. This is done by relating the problem to a new interacting particle system, which we dub "frog dynamics". In this system, the particles (`frogs') hop over one another in the order given by their labels. Stripped of the labeling, the frog dynamics reduces to a variant of the PushTASEP. In the special case when all symbols of $W$ are distinct, we obtain an explicit formula for the constant $\gamma_W$ and a closed-form expression for the stationary distribution of the associated frog dynamics. In addition, we propose new conjectures about the asymptotic of the LCS of a pair of random words. These conjectures are informed by computer experiments using a new heuristic algorithm to compute the LCS. Through our computations, we found periodic words that are more random-like than a random word, as measured by the LCS.

==> img/frogex.tex <==
\tikzstyle{lily}=[draw, circle, scale=3]
\def\r{1}
\def\rr{0.4}
\def\pondnodepreamble{%
%% Clockwise
%	\node[lily] (l1) at (90:\r) {};
%	\node[lily] (l2) at (18:\r) {};
%	\node[lily] (l3) at (-54:\r) {};
%	\node[lily] (l4) at (-126:\r) {};
%	\node[lily] (l5) at (162:\r) {};
%% Anti-clockwise
	\node[lily] (l1) at (90:\r) {};
	\node[lily] (l5) at (18:\r) {};
	\node[lily] (l4) at (-54:\r) {};
	\node[lily] (l3) at (-126:\r) {};
	\node[lily] (l2) at (162:\r) {};
}
\makeatletter
\def\fr{\@ifstar\frstar\frnostar}
\def\frstar#1{$\mathclap{\froggie\mathrlap{_{#1}^*}}$}
\def\frnostar#1{$\mathclap{\froggie\mathrlap{_{#1}}}$}
\pgfdeclareshape{lilypad} % I attempted to make a lilypad shape; it worked, but did not look good. Change "circle" to "lilypad" to try
{
  \inheritsavedanchors[from=circle] % this is nearly a circle
  \inheritanchorborder[from=circle]
  \inheritanchor[from=circle]{north}
  \inheritanchor[from=circle]{north west}
  \inheritanchor[from=circle]{north east}
  \inheritanchor[from=circle]{center}
  \inheritanchor[from=circle]{west}
  \inheritanchor[from=circle]{east}
  \inheritanchor[from=circle]{mid}
  \inheritanchor[from=circle]{mid west}
  \inheritanchor[from=circle]{mid east}
  \inheritanchor[from=circle]{base}
  \inheritanchor[from=circle]{base west}
  \inheritanchor[from=circle]{base east}
  \inheritanchor[from=circle]{south}
  \inheritanchor[from=circle]{south west}
  \inheritanchor[from=circle]{south east}
  \backgroundpath{%
    \pgfutil@tempdima=\radius%
    \pgfmathsetlength{\pgf@xb}{\pgfkeysvalueof{/pgf/outer xsep}}%
    \pgfmathsetlength{\pgf@yb}{\pgfkeysvalueof{/pgf/outer ysep}}%
    \ifdim\pgf@xb<\pgf@yb%
      \advance\pgfutil@tempdima by-\pgf@yb%
    \else%
      \advance\pgfutil@tempdima by-\pgf@xb%
    \fi%
%    \path \centerpoint -- ++(\pgfutil@tempdima,0) arc [start angle=0,end angle=110, radius=\pgfutil@tempdima]%
    \centerpoint%
    \pgf@xc=\pgf@x%
    \pgf@yc=\pgf@y%
    \advance\pgf@xc by \pgfutil@tempdima%        East corner of the circle

    \pgfpathmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{\pgfutil@tempdima}{0}} }%
    \pgfpatharc{0}{130}{\pgfutil@tempdima}%
    \pgfpathlineto{\pgfpointadd{\centerpoint}{\pgfpointscale{0.6}{\pgfpointpolar{140}{\pgfutil@tempdima}}}}%
    \pgfpathlineto{\pgfpointadd{\centerpoint}{\pgfpointscale{1}{\pgfpointpolar{150}{\pgfutil@tempdima}}}}%
    \pgfpatharc{150}{360}{\pgfutil@tempdima}%
    \pgfpathclose%
  }

}
\makeatother
\begin{tikzpicture}
        \pondnodepreamble
	\node (1) at (l1) {\fr1};
	\node (2) at (l3) {\fr*2};
	\node (3) at (l5) {\fr*3};
	\node (4) at (l4) {\fr4};
	\node (5) at (l2) {\fr*5};
\end{tikzpicture}\hfil
\begin{tikzpicture}
        \pondnodepreamble
	\node (1) at (l1) {\fr1};
	\node (5) at (l2) {\fr*5};
	\node (3) at (l5) {\fr*3};
	\node[text width=0.5mm] (24) at (l4) {\fr2\\[-0.5ex]\fr*4};
\end{tikzpicture}\hfil
\begin{tikzpicture}
        \pondnodepreamble
	\node (1) at (l1) {\fr1};
	\node[text width=0.5mm] (24) at (l4) {\fr2\\[-0.5ex]\fr*4};
	\node[text width=0.5mm] (35) at (l2) {\fr3\\[-0.5ex]\fr*5};
\end{tikzpicture}\hfil
\begin{tikzpicture}
        \pondnodepreamble
	\node (1) at (l1) {\fr1};
	\node (2) at (l4) {\fr2};
	\node (4) at (l5) {\fr4};
	\node[text width=0.5mm] (35) at (l2) {\fr3\\[-0.5ex]\fr*5};
\end{tikzpicture}\hfil
\begin{tikzpicture}
        \pondnodepreamble
	\node (1) at (l1) {\fr1};
	\node (2) at (l4) {\fr2};
	\node (4) at (l5) {\fr4};
	\node (3) at (l2) {\fr3};
	\node (5) at (l3) {\fr5};
\end{tikzpicture}


==> img/gamma.tex <==
\begin{tikzpicture}[scale=4]
	\node[above left] (gamma) at (0,1.1) {$\gamma_W(\rho)$};
	\node[below right] (rho) at (3,0) {$\rho$};
	\draw (-0.1,0)--(3,0);
	\draw (0,-0.1)--(0,1.1);
	\node[below] (s1x) at (1/4,0) {$s_1$};
	\node[below] (s2x) at (5/12,0) {$s_2$};
	\node[below] (s3x) at (5/6,0) {$s_3$};
	\node[below] (s4x) at (5/2,0) {$s_4$};
	\node[left] (s1y) at (0,1/4) {$1/4$};
	\node[left] (s2y) at (0,3/8) {$3/8$};
	\node[left] (s3y) at (0,7/12) {$7/12$};
	\node[left] (s4y) at (0,1) {$1$};
	\node[circle,fill=black] (s1xy) at (1/4,1/4) {};
	\node[circle,fill=black] (s2xy) at (5/12,3/8) {};
	\node[circle,fill=black] (s3xy) at (5/6,7/12) {};
	\node[circle,fill=black] (s4xy) at (5/2,1) {};
	\draw[dotted] (s1x)--(s1xy)--(s1y);
	\draw[dotted] (s2x)--(s2xy)--(s2y);
	\draw[dotted] (s3x)--(s3xy)--(s3y);
	\draw[dotted] (s4x)--(s4xy)--(s4y);
	\draw[ultra thick] (0,0)--(s1xy)--(s2xy)--(s3xy)--(s4xy)--(3,1);
\end{tikzpicture}


==> img/signex.tex <==
\tikzstyle{lily}=[draw, circle, scale=3]
\def\r{1}
\def\oset{0.2}
\def\sset{0.07}
%\makeatletter
%\def\fr{\@ifstar\frstar\frnostar}
%\def\frstar#1{$\mathclap{\froggie\mathrlap{_{#1}^*}}$}
%\def\frnostar#1{$\mathclap{\froggie\mathrlap{_{#1}}}$}
%\pgfdeclareshape{lilypad} % I attempted to make a lilypad shape; it worked, but did not look good. Change "circle" to "lilypad" to try
%{
  %\inheritsavedanchors[from=circle] % this is nearly a circle
  %\inheritanchorborder[from=circle]
  %\inheritanchor[from=circle]{north}
  %\inheritanchor[from=circle]{north west}
  %\inheritanchor[from=circle]{north east}
  %\inheritanchor[from=circle]{center}
  %\inheritanchor[from=circle]{west}
  %\inheritanchor[from=circle]{east}
  %\inheritanchor[from=circle]{mid}
  %\inheritanchor[from=circle]{mid west}
  %\inheritanchor[from=circle]{mid east}
  %\inheritanchor[from=circle]{base}
  %\inheritanchor[from=circle]{base west}
  %\inheritanchor[from=circle]{base east}
  %\inheritanchor[from=circle]{south}
  %\inheritanchor[from=circle]{south west}
  %\inheritanchor[from=circle]{south east}
  %\backgroundpath{%
    %\pgfutil@tempdima=\radius%
    %\pgfmathsetlength{\pgf@xb}{\pgfkeysvalueof{/pgf/outer xsep}}%
    %\pgfmathsetlength{\pgf@yb}{\pgfkeysvalueof{/pgf/outer ysep}}%
    %\ifdim\pgf@xb<\pgf@yb%
      %\advance\pgfutil@tempdima by-\pgf@yb%
    %\else%
      %\advance\pgfutil@tempdima by-\pgf@xb%
    %\fi%
%%    \path \centerpoint -- ++(\pgfutil@tempdima,0) arc [start angle=0,end angle=110, radius=\pgfutil@tempdima]%
    %\centerpoint%
    %\pgf@xc=\pgf@x%
    %\pgf@yc=\pgf@y%
    %\advance\pgf@xc by \pgfutil@tempdima%        East corner of the circle
    
    %\pgfpathmoveto{\pgfpointadd{\centerpoint}{\pgfpoint{\pgfutil@tempdima}{0}} }%
    %\pgfpatharc{0}{130}{\pgfutil@tempdima}%
    %\pgfpathlineto{\pgfpointadd{\centerpoint}{\pgfpointscale{0.6}{\pgfpointpolar{140}{\pgfutil@tempdima}}}}%
    %\pgfpathlineto{\pgfpointadd{\centerpoint}{\pgfpointscale{1}{\pgfpointpolar{150}{\pgfutil@tempdima}}}}%
    %\pgfpatharc{150}{360}{\pgfutil@tempdima}%
    %\pgfpathclose%
  %}

%}
%\makeatother
\begin{tikzpicture}
	\node[lily] (l0) at (90:\r) {};
	\node[lily] (l1) at (162:\r) {};
	\node[lily] (l2) at (234:\r) {};
	\node[lily] (l3) at (-54:\r) {};
	\node[lily] (l4) at (18:\r) {};
	\node at ( $(l0)+(0,\oset)$ ) {$+$};
	\node at ( $(l0)+(\sset,-\oset)$ ) {$-^*$};
	\node at ( $(l1)+(0,\oset)$ ) {$+$};
	\node at ( $(l1)+(0,-\oset)$ ) {$-$};
	\node at (l2) {$+$};
	\node at ( $(l3)+(0,\oset)$ ) {$+$};
	\node at ( $(l3)+(0,-\oset)$ ) {$-$};
	\node at (l4) {$-$};
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\node[lily] (l0) at (90:\r) {};
	\node[lily] (l1) at (162:\r) {};
	\node[lily] (l2) at (234:\r) {};
	\node[lily] (l3) at (-54:\r) {};
	\node[lily] (l4) at (18:\r) {};
	\node at (l0) {$+$};
	\node at ( $(l1)+(0,\oset)$ ) {$+$};
	\node at ( $(l1)+(-\oset,-\oset)$ ) {$-$};
	\node at ( $(l1)+(\oset+\sset,-\oset+0.025)$ ) {$-^*$};
	\node at (l2) {$+$};
	\node at ( $(l3)+(0,\oset)$ ) {$+$};
	\node at ( $(l3)+(0,-\oset)$ ) {$-$};
	\node at (l4) {$-$};
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\node[lily] (l0) at (90:\r) {};
	\node[lily] (l1) at (162:\r) {};
	\node[lily] (l2) at (234:\r) {};
	\node[lily] (l3) at (-54:\r) {};
	\node[lily] (l4) at (18:\r) {};
	\node at ( $(l0)$ ) {$+$};
	\node at ( $(l1)+(0,\oset)$ ) {$+$};
	\node at ( $(l1)+(0,-\oset)$ ) {$-$};
	\node at ( $(l2)+(\sset,\oset)$ ) {$+^*$};
	\node at ( $(l2)+(0,-\oset)$ ) {$-$};
	\node at ( $(l3)+(0,\oset)$ ) {$+$};
	\node at ( $(l3)+(0,-\oset)$ ) {$-$};
	\node at (l4) {$-$};
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\node[lily] (l0) at (90:\r) {};
	\node[lily] (l1) at (162:\r) {};
	\node[lily] (l2) at (234:\r) {};
	\node[lily] (l3) at (-54:\r) {};
	\node[lily] (l4) at (18:\r) {};
	\node at ( $(l0)$ ) {$+$};
	\node at ( $(l1)+(0,\oset)$ ) {$+$};
	\node at ( $(l1)+(0,-\oset)$ ) {$-$};
	\node at (l2) {$-$};
	\node at ( $(l3)+(\sset,\oset)$ ) {$+^*$};
	\node at ( $(l3)-(\oset,\oset)$ ) {$+$};
	\node at ( $(l3)+(\oset,-\oset)$ ) {$-$};
	\node at (l4) {$-$};
\end{tikzpicture}\hfil
\begin{tikzpicture}
	\node[lily] (l0) at (90:\r) {};
	\node[lily] (l1) at (162:\r) {};
	\node[lily] (l2) at (234:\r) {};
	\node[lily] (l3) at (-54:\r) {};
	\node[lily] (l4) at (18:\r) {};
	\node at ( $(l0)$ ) {$+$};
	\node at ( $(l1)+(0,\oset)$ ) {$+$};
	\node at ( $(l1)+(0,-\oset)$ ) {$-$};
	\node at (l2) {$-$};
	\node at ( $(l3)+(0,\oset)$ ) {$+$};
	\node at ( $(l3)+(0,-\oset)$ ) {$-$};
	\node at ( $(l4)+(0,\oset)$ ) {$+$};
	\node at ( $(l4)+(0,-\oset)$ ) {$-$};
\end{tikzpicture}\hfil


==> img/stationary.tex <==
\begin{tikzpicture}
\tikzstyle{lily}=[draw, circle, scale=3.2]
\def\r{30}
\def\rout{31}
\foreach \ang [count=\i from 0] in {-78,-81,...,-102}
  \node[lily] (l\i) at (\ang:\r) {};
\node at (l7) {$\froggie_{\scriptscriptstyle m+1}$};
\node at (l4) {\froggie};
\node at (l2) {\froggie};
\draw [<->, very thick] (-98.95:\rout) arc [start angle=-98.95, end angle=-90.05, radius=\rout] node[pos=0.5,fill=white] {$\,\Delta_m$};
\draw [<->, very thick] (-89.95:\rout) arc [start angle=-89.95, end angle=-84.05, radius=\rout] node[pos=0.5,fill=white] {$\,\Delta_{m-1}$};
\draw [<-, very thick] (-83.95:\rout) arc [start angle=-83.95, end angle=-77, radius=\rout] node[pos=0.82,fill=white] {$\,\Delta_{m-2}$};
\draw [very thick, dashed] (-77:\rout) -- (-75.2:\rout);
\node [rotate=-14]  at (-104:\r) {$\cdots$};
\node [rotate=14]  at (-76:\r) {$\cdots$};
\end{tikzpicture}

